Unitarity of Superstring Field Theory

We complete the proof of unitarity of (compactified) heterotic and type II string field theories by showing that in the cut diagrams only physical states appear in the sum over intermediate states. This analysis takes into account the effect of mass and wave-function renormalization, and the possibility that the true vacuum may be related to the perturbative vacuum by small shifts in the string fields.

==> (inline-0) <==
\begin{picture}(220,130)(0,0)
\linethickness{0.3mm}
\put(70.83,93.92){\line(0,1){0.5}}
\multiput(70.81,94.92)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.76,95.42)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.69,95.91)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.6,96.4)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.49,96.89)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.35,97.37)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.19,97.85)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(70.01,98.31)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.81,98.77)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.58,99.22)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.34,99.66)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.08,100.08)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(68.79,100.49)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(68.49,100.89)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(68.17,101.28)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.84,101.65)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(67.48,102)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(67.11,102.34)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(66.73,102.66)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(66.33,102.96)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(65.91,103.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(65.49,103.51)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(65.05,103.75)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(64.6,103.97)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(64.15,104.18)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.68,104.36)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.2,104.52)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.72,104.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(62.24,104.77)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(61.74,104.86)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(61.25,104.93)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(60.75,104.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(60.25,105)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.75,105){\line(1,0){0.5}}
\multiput(59.25,104.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(58.75,104.93)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(58.26,104.86)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.76,104.77)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(57.28,104.65)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(56.8,104.52)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(56.32,104.36)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(55.85,104.18)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(55.4,103.97)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(54.95,103.75)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(54.51,103.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.09,103.24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(53.67,102.96)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(53.27,102.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(52.89,102.34)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(52.52,102)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(52.16,101.65)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(51.83,101.28)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(51.51,100.89)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(51.21,100.49)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(50.92,100.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(50.66,99.66)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(50.42,99.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(50.19,98.77)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(49.99,98.31)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.81,97.85)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(49.65,97.37)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(49.51,96.89)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(49.4,96.4)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(49.31,95.91)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(49.24,95.42)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(49.19,94.92)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(49.17,94.42)(0.02,0.5){1}{\line(0,1){0.5}}
\put(49.17,93.92){\line(0,1){0.5}}
\multiput(49.17,93.92)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.19,93.42)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.24,92.92)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.31,92.42)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.4,91.93)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.51,91.44)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.65,90.96)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(49.81,90.49)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(49.99,90.02)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(50.19,89.56)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.42,89.12)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.66,88.68)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.92,88.25)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.21,87.84)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.51,87.44)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.83,87.06)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.16,86.69)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.52,86.33)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(52.89,85.99)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(53.27,85.67)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(53.67,85.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.09,85.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(54.51,84.83)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(54.95,84.58)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(55.4,84.36)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(55.85,84.16)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(56.32,83.98)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(56.8,83.82)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(57.28,83.68)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(57.76,83.57)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(58.26,83.47)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(58.75,83.41)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(59.25,83.36)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.75,83.34){\line(1,0){0.5}}
\multiput(60.25,83.34)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(60.75,83.36)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(61.25,83.41)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.74,83.47)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(62.24,83.57)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(62.72,83.68)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(63.2,83.82)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.68,83.98)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(64.15,84.16)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.6,84.36)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(65.05,84.58)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.49,84.83)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(65.91,85.09)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(66.33,85.37)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(66.73,85.67)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(67.11,85.99)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(67.48,86.33)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(67.84,86.69)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(68.17,87.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(68.49,87.44)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(68.79,87.84)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(69.08,88.25)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(69.34,88.68)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(69.58,89.12)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(69.81,89.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(70.01,90.02)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(70.19,90.49)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(70.35,90.96)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(70.49,91.44)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(70.6,91.93)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(70.69,92.42)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(70.76,92.92)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(70.81,93.42)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(110.83,114.75){\line(0,1){0.5}}
\multiput(110.81,115.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.76,116.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.69,116.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.6,117.24)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(110.49,117.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(110.35,118.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.19,118.68)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(110.01,119.15)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(109.81,119.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(109.58,120.05)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(109.34,120.49)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(109.08,120.91)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(108.79,121.33)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(108.49,121.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(108.17,122.11)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(107.84,122.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(107.48,122.84)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(107.11,123.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(106.73,123.49)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(106.33,123.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(105.91,124.08)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(105.49,124.34)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(105.05,124.58)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(104.6,124.81)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(104.15,125.01)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(103.68,125.19)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(103.2,125.35)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(102.72,125.49)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(102.24,125.6)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(101.74,125.69)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(101.25,125.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(100.75,125.81)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(100.25,125.83)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(99.75,125.83){\line(1,0){0.5}}
\multiput(99.25,125.81)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(98.75,125.76)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(98.26,125.69)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(97.76,125.6)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(97.28,125.49)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(96.8,125.35)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(96.32,125.19)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(95.85,125.01)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(95.4,124.81)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.95,124.58)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(94.51,124.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(94.09,124.08)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(93.67,123.79)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(93.27,123.49)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(92.89,123.17)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(92.52,122.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(92.16,122.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(91.83,122.11)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(91.51,121.73)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(91.21,121.33)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(90.92,120.91)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(90.66,120.49)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(90.42,120.05)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(90.19,119.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(89.99,119.15)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(89.81,118.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(89.65,118.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(89.51,117.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(89.4,117.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(89.31,116.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(89.24,116.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(89.19,115.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.17,115.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(89.17,114.75){\line(0,1){0.5}}
\multiput(89.17,114.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.19,114.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.24,113.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.31,113.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.4,112.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.51,112.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.65,111.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(89.81,111.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(89.99,110.85)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(90.19,110.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(90.42,109.95)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(90.66,109.51)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(90.92,109.09)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(91.21,108.67)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(91.51,108.27)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(91.83,107.89)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(92.16,107.52)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(92.52,107.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(92.89,106.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(93.27,106.51)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(93.67,106.21)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(94.09,105.92)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(94.51,105.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(94.95,105.42)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(95.4,105.19)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(95.85,104.99)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(96.32,104.81)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(96.8,104.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(97.28,104.51)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(97.76,104.4)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(98.26,104.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(98.75,104.24)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(99.25,104.19)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(99.75,104.17){\line(1,0){0.5}}
\multiput(100.25,104.17)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(100.75,104.19)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(101.25,104.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(101.74,104.31)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(102.24,104.4)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(102.72,104.51)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(103.2,104.65)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(103.68,104.81)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(104.15,104.99)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(104.6,105.19)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(105.05,105.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(105.49,105.66)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(105.91,105.92)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(106.33,106.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(106.73,106.51)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(107.11,106.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(107.48,107.16)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(107.84,107.52)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(108.17,107.89)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(108.49,108.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(108.79,108.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(109.08,109.09)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(109.34,109.51)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(109.58,109.95)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(109.81,110.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(110.01,110.85)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(110.19,111.32)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(110.35,111.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(110.49,112.28)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(110.6,112.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(110.69,113.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(110.76,113.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(110.81,114.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(170.83,114.75){\line(0,1){0.5}}
\multiput(170.81,115.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.76,116.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.69,116.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.6,117.24)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(170.49,117.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(170.35,118.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(170.19,118.68)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(170.01,119.15)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(169.81,119.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(169.58,120.05)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(169.34,120.49)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(169.08,120.91)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(168.79,121.33)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(168.49,121.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(168.17,122.11)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(167.84,122.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(167.48,122.84)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(167.11,123.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(166.73,123.49)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(166.33,123.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(165.91,124.08)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(165.49,124.34)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(165.05,124.58)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(164.6,124.81)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(164.15,125.01)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(163.68,125.19)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(163.2,125.35)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(162.72,125.49)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(162.24,125.6)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(161.74,125.69)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(161.25,125.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(160.75,125.81)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(160.25,125.83)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(159.75,125.83){\line(1,0){0.5}}
\multiput(159.25,125.81)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(158.75,125.76)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(158.26,125.69)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(157.76,125.6)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(157.28,125.49)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(156.8,125.35)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(156.32,125.19)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(155.85,125.01)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(155.4,124.81)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(154.95,124.58)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(154.51,124.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(154.09,124.08)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(153.67,123.79)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(153.27,123.49)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(152.89,123.17)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(152.52,122.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(152.16,122.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(151.83,122.11)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(151.51,121.73)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(151.21,121.33)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(150.92,120.91)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(150.66,120.49)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(150.42,120.05)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(150.19,119.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(149.99,119.15)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(149.81,118.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(149.65,118.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(149.51,117.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(149.4,117.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(149.31,116.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(149.24,116.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(149.19,115.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(149.17,115.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(149.17,114.75){\line(0,1){0.5}}
\multiput(149.17,114.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.19,114.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.24,113.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.31,113.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(149.4,112.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(149.51,112.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(149.65,111.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(149.81,111.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(149.99,110.85)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(150.19,110.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(150.42,109.95)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(150.66,109.51)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(150.92,109.09)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(151.21,108.67)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(151.51,108.27)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(151.83,107.89)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(152.16,107.52)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(152.52,107.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(152.89,106.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(153.27,106.51)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(153.67,106.21)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(154.09,105.92)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(154.51,105.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(154.95,105.42)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(155.4,105.19)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(155.85,104.99)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(156.32,104.81)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(156.8,104.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(157.28,104.51)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(157.76,104.4)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(158.26,104.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(158.75,104.24)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(159.25,104.19)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(159.75,104.17){\line(1,0){0.5}}
\multiput(160.25,104.17)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(160.75,104.19)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(161.25,104.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(161.74,104.31)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(162.24,104.4)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(162.72,104.51)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(163.2,104.65)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(163.68,104.81)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(164.15,104.99)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(164.6,105.19)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(165.05,105.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(165.49,105.66)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(165.91,105.92)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(166.33,106.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(166.73,106.51)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(167.11,106.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(167.48,107.16)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(167.84,107.52)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(168.17,107.89)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(168.49,108.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(168.79,108.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(169.08,109.09)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(169.34,109.51)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(169.58,109.95)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(169.81,110.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(170.01,110.85)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(170.19,111.32)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(170.35,111.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(170.49,112.28)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(170.6,112.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(170.69,113.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(170.76,113.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(170.81,114.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(200.83,94.75){\line(0,1){0.5}}
\multiput(200.81,95.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(200.76,96.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(200.69,96.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(200.6,97.24)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(200.49,97.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(200.35,98.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(200.19,98.68)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(200.01,99.15)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(199.81,99.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(199.58,100.05)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(199.34,100.49)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(199.08,100.91)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(198.79,101.33)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(198.49,101.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(198.17,102.11)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(197.84,102.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(197.48,102.84)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(197.11,103.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(196.73,103.49)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(196.33,103.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(195.91,104.08)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(195.49,104.34)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(195.05,104.58)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(194.6,104.81)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(194.15,105.01)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(193.68,105.19)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(193.2,105.35)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(192.72,105.49)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(192.24,105.6)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(191.74,105.69)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(191.25,105.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(190.75,105.81)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(190.25,105.83)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(189.75,105.83){\line(1,0){0.5}}
\multiput(189.25,105.81)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(188.75,105.76)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(188.26,105.69)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(187.76,105.6)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(187.28,105.49)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(186.8,105.35)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(186.32,105.19)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(185.85,105.01)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(185.4,104.81)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(184.95,104.58)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(184.51,104.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(184.09,104.08)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(183.67,103.79)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(183.27,103.49)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(182.89,103.17)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(182.52,102.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(182.16,102.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(181.83,102.11)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(181.51,101.73)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(181.21,101.33)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(180.92,100.91)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(180.66,100.49)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(180.42,100.05)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(180.19,99.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(179.99,99.15)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(179.81,98.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(179.65,98.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(179.51,97.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(179.4,97.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(179.31,96.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(179.24,96.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(179.19,95.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(179.17,95.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(179.17,94.75){\line(0,1){0.5}}
\multiput(179.17,94.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.19,94.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.24,93.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.31,93.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.4,92.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.51,92.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.65,91.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(179.81,91.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(179.99,90.85)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(180.19,90.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(180.42,89.95)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(180.66,89.51)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(180.92,89.09)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(181.21,88.67)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(181.51,88.27)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(181.83,87.89)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(182.16,87.52)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(182.52,87.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(182.89,86.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(183.27,86.51)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(183.67,86.21)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(184.09,85.92)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(184.51,85.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(184.95,85.42)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(185.4,85.19)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(185.85,84.99)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(186.32,84.81)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(186.8,84.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(187.28,84.51)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(187.76,84.4)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(188.26,84.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(188.75,84.24)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(189.25,84.19)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(189.75,84.17){\line(1,0){0.5}}
\multiput(190.25,84.17)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(190.75,84.19)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(191.25,84.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(191.74,84.31)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(192.24,84.4)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(192.72,84.51)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(193.2,84.65)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(193.68,84.81)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(194.15,84.99)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(194.6,85.19)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(195.05,85.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(195.49,85.66)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(195.91,85.92)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(196.33,86.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(196.73,86.51)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(197.11,86.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(197.48,87.16)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(197.84,87.52)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(198.17,87.89)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(198.49,88.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(198.79,88.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(199.08,89.09)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(199.34,89.51)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(199.58,89.95)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(199.81,90.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(200.01,90.85)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(200.19,91.32)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(200.35,91.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(200.49,92.28)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(200.6,92.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(200.69,93.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(200.76,93.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(200.81,94.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(70,95){\line(1,0){110}}
\linethickness{0.3mm}
\multiput(70,100)(0.24,0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\put(110,115){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(170,110)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\qbezier(70,90)(101.16,74.25)(127.62,74.25)
\qbezier(127.62,74.25)(154.09,74.25)(180,90)
\linethickness{1mm}
\put(130,60){\line(0,1){70}}
\put(100,115){\makebox(0,0)[cc]{1PI}}

\put(160,115){\makebox(0,0)[cc]{1PI}}

\put(75,108){\makebox(0,0)[cc]{$P_1$}}

\put(137,120){\makebox(0,0)[cc]{$P_2$}}

\put(179,108){\makebox(0,0)[cc]{$P_3$}}

\linethickness{0.3mm}
\multiput(30,115)(0.16,-0.12){125}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(25,95){\line(1,0){25}}
\linethickness{0.3mm}
\multiput(30,75)(0.24,0.12){92}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(196,103)(0.16,0.12){125}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(200,95){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(193,85)(0.3,-0.12){83}{\line(1,0){0.3}}
\end{picture}

==> (inline-1) <==
\begin{picture}(195,75)(0,0)
\linethickness{0.3mm}
\put(43.43,49.75){\line(0,1){0.5}}
\multiput(43.42,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.38,51.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.32,51.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.25,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.15,52.74)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(43.04,53.23)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.91,53.72)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.76,54.2)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(42.6,54.67)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.41,55.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(42.21,55.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(42,56.06)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(41.76,56.5)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.51,56.93)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.24,57.36)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(40.96,57.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(40.66,58.18)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(40.35,58.57)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(40.02,58.95)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(39.68,59.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(39.32,59.68)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(38.95,60.02)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(38.57,60.35)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(38.18,60.66)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(37.78,60.96)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(37.36,61.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(36.93,61.51)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(36.5,61.76)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(36.06,62)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.6,62.21)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(35.14,62.41)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(34.67,62.6)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(34.2,62.76)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(33.72,62.91)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(33.23,63.04)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(32.74,63.15)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(32.25,63.25)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(31.75,63.32)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(31.25,63.38)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(30.75,63.42)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(30.25,63.43)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(29.75,63.43){\line(1,0){0.5}}
\multiput(29.25,63.42)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(28.75,63.38)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(28.25,63.32)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(27.75,63.25)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(27.26,63.15)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(26.77,63.04)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(26.28,62.91)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(25.8,62.76)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(25.33,62.6)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(24.86,62.41)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(24.4,62.21)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(23.94,62)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(23.5,61.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(23.07,61.51)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(22.64,61.24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(22.22,60.96)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(21.82,60.66)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(21.43,60.35)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(21.05,60.02)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(20.68,59.68)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(20.32,59.32)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(19.98,58.95)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(19.65,58.57)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(19.34,58.18)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(19.04,57.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(18.76,57.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(18.49,56.93)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(18.24,56.5)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(18,56.06)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(17.79,55.6)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(17.59,55.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(17.4,54.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(17.24,54.2)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(17.09,53.72)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(16.96,53.23)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(16.85,52.74)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(16.75,52.25)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(16.68,51.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(16.62,51.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(16.58,50.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(16.57,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(16.57,49.75){\line(0,1){0.5}}
\multiput(16.57,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.58,49.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.62,48.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.68,48.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(16.75,47.75)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(16.85,47.26)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(16.96,46.77)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.09,46.28)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(17.24,45.8)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(17.4,45.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.59,44.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.79,44.4)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(18,43.94)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(18.24,43.5)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(18.49,43.07)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(18.76,42.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(19.04,42.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(19.34,41.82)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(19.65,41.43)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(19.98,41.05)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(20.32,40.68)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(20.68,40.32)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(21.05,39.98)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(21.43,39.65)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(21.82,39.34)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(22.22,39.04)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(22.64,38.76)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(23.07,38.49)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(23.5,38.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(23.94,38)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.4,37.79)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.86,37.59)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(25.33,37.4)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(25.8,37.24)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(26.28,37.09)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(26.77,36.96)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(27.26,36.85)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(27.75,36.75)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(28.25,36.68)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(28.75,36.62)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(29.25,36.58)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(29.75,36.57){\line(1,0){0.5}}
\multiput(30.25,36.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(30.75,36.58)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(31.25,36.62)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(31.75,36.68)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.25,36.75)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(32.74,36.85)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(33.23,36.96)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(33.72,37.09)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(34.2,37.24)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(34.67,37.4)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(35.14,37.59)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.6,37.79)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(36.06,38)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(36.5,38.24)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(36.93,38.49)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(37.36,38.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(37.78,39.04)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(38.18,39.34)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(38.57,39.65)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(38.95,39.98)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(39.32,40.32)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(39.68,40.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(40.02,41.05)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(40.35,41.43)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(40.66,41.82)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(40.96,42.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(41.24,42.64)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(41.51,43.07)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(41.76,43.5)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(42,43.94)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(42.21,44.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(42.41,44.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(42.6,45.33)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(42.76,45.8)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(42.91,46.28)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(43.04,46.77)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(43.15,47.26)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(43.25,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(43.32,48.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(43.38,48.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(43.42,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(103.43,49.75){\line(0,1){0.5}}
\multiput(103.42,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(103.38,51.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(103.32,51.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(103.25,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(103.15,52.74)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(103.04,53.23)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(102.91,53.72)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(102.76,54.2)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(102.6,54.67)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(102.41,55.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.21,55.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(102,56.06)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(101.76,56.5)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(101.51,56.93)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(101.24,57.36)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(100.96,57.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(100.66,58.18)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(100.35,58.57)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(100.02,58.95)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(99.68,59.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(99.32,59.68)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(98.95,60.02)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(98.57,60.35)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(98.18,60.66)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(97.78,60.96)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(97.36,61.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(96.93,61.51)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(96.5,61.76)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(96.06,62)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(95.6,62.21)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(95.14,62.41)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(94.67,62.6)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(94.2,62.76)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(93.72,62.91)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(93.23,63.04)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(92.74,63.15)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(92.25,63.25)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(91.75,63.32)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(91.25,63.38)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(90.75,63.42)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(90.25,63.43)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,63.43){\line(1,0){0.5}}
\multiput(89.25,63.42)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(88.75,63.38)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(88.25,63.32)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(87.75,63.25)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(87.26,63.15)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(86.77,63.04)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(86.28,62.91)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(85.8,62.76)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(85.33,62.6)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(84.86,62.41)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(84.4,62.21)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(83.94,62)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(83.5,61.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(83.07,61.51)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(82.64,61.24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(82.22,60.96)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(81.82,60.66)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(81.43,60.35)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(81.05,60.02)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(80.68,59.68)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(80.32,59.32)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(79.98,58.95)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(79.65,58.57)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(79.34,58.18)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(79.04,57.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(78.76,57.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(78.49,56.93)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(78.24,56.5)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(78,56.06)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.79,55.6)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(77.59,55.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(77.4,54.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(77.24,54.2)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(77.09,53.72)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(76.96,53.23)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(76.85,52.74)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(76.75,52.25)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(76.68,51.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(76.62,51.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(76.58,50.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(76.57,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(76.57,49.75){\line(0,1){0.5}}
\multiput(76.57,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(76.58,49.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(76.62,48.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(76.68,48.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(76.75,47.75)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(76.85,47.26)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(76.96,46.77)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.09,46.28)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(77.24,45.8)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(77.4,45.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.59,44.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.79,44.4)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(78,43.94)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(78.24,43.5)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(78.49,43.07)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(78.76,42.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(79.04,42.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(79.34,41.82)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(79.65,41.43)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(79.98,41.05)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(80.32,40.68)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(80.68,40.32)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.05,39.98)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(81.43,39.65)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(81.82,39.34)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(82.22,39.04)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(82.64,38.76)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(83.07,38.49)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(83.5,38.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(83.94,38)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(84.4,37.79)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(84.86,37.59)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(85.33,37.4)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(85.8,37.24)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(86.28,37.09)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(86.77,36.96)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(87.26,36.85)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(87.75,36.75)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(88.25,36.68)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(88.75,36.62)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(89.25,36.58)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,36.57){\line(1,0){0.5}}
\multiput(90.25,36.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(90.75,36.58)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(91.25,36.62)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(91.75,36.68)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(92.25,36.75)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(92.74,36.85)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(93.23,36.96)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(93.72,37.09)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(94.2,37.24)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(94.67,37.4)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(95.14,37.59)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(95.6,37.79)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(96.06,38)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(96.5,38.24)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(96.93,38.49)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(97.36,38.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(97.78,39.04)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(98.18,39.34)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(98.57,39.65)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(98.95,39.98)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(99.32,40.32)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(99.68,40.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(100.02,41.05)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(100.35,41.43)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(100.66,41.82)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(100.96,42.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(101.24,42.64)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(101.51,43.07)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(101.76,43.5)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(102,43.94)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(102.21,44.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(102.41,44.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(102.6,45.33)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(102.76,45.8)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(102.91,46.28)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(103.04,46.77)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(103.15,47.26)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(103.25,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(103.32,48.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(103.38,48.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(103.42,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(183.43,49.75){\line(0,1){0.5}}
\multiput(183.42,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(183.38,51.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(183.32,51.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(183.25,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(183.15,52.74)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(183.04,53.23)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(182.91,53.72)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(182.76,54.2)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(182.6,54.67)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(182.41,55.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(182.21,55.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(182,56.06)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(181.76,56.5)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(181.51,56.93)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(181.24,57.36)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(180.96,57.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(180.66,58.18)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(180.35,58.57)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(180.02,58.95)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(179.68,59.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(179.32,59.68)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(178.95,60.02)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(178.57,60.35)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(178.18,60.66)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(177.78,60.96)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(177.36,61.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(176.93,61.51)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(176.5,61.76)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(176.06,62)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(175.6,62.21)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(175.14,62.41)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(174.67,62.6)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(174.2,62.76)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(173.72,62.91)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(173.23,63.04)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(172.74,63.15)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(172.25,63.25)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(171.75,63.32)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(171.25,63.38)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(170.75,63.42)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(170.25,63.43)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(169.75,63.43){\line(1,0){0.5}}
\multiput(169.25,63.42)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(168.75,63.38)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(168.25,63.32)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(167.75,63.25)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(167.26,63.15)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(166.77,63.04)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(166.28,62.91)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(165.8,62.76)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(165.33,62.6)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(164.86,62.41)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(164.4,62.21)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(163.94,62)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(163.5,61.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(163.07,61.51)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(162.64,61.24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(162.22,60.96)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(161.82,60.66)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(161.43,60.35)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(161.05,60.02)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(160.68,59.68)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(160.32,59.32)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(159.98,58.95)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(159.65,58.57)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(159.34,58.18)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(159.04,57.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(158.76,57.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(158.49,56.93)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(158.24,56.5)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(158,56.06)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(157.79,55.6)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(157.59,55.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(157.4,54.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(157.24,54.2)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(157.09,53.72)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(156.96,53.23)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(156.85,52.74)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(156.75,52.25)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(156.68,51.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(156.62,51.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(156.58,50.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(156.57,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(156.57,49.75){\line(0,1){0.5}}
\multiput(156.57,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(156.58,49.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(156.62,48.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(156.68,48.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(156.75,47.75)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(156.85,47.26)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(156.96,46.77)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(157.09,46.28)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(157.24,45.8)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(157.4,45.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(157.59,44.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(157.79,44.4)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(158,43.94)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(158.24,43.5)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(158.49,43.07)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(158.76,42.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(159.04,42.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(159.34,41.82)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(159.65,41.43)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(159.98,41.05)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(160.32,40.68)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(160.68,40.32)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(161.05,39.98)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(161.43,39.65)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(161.82,39.34)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(162.22,39.04)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(162.64,38.76)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(163.07,38.49)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(163.5,38.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(163.94,38)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(164.4,37.79)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(164.86,37.59)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(165.33,37.4)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(165.8,37.24)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(166.28,37.09)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(166.77,36.96)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(167.26,36.85)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(167.75,36.75)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(168.25,36.68)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(168.75,36.62)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(169.25,36.58)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(169.75,36.57){\line(1,0){0.5}}
\multiput(170.25,36.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(170.75,36.58)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(171.25,36.62)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(171.75,36.68)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(172.25,36.75)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(172.74,36.85)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(173.23,36.96)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(173.72,37.09)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(174.2,37.24)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(174.67,37.4)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(175.14,37.59)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(175.6,37.79)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(176.06,38)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(176.5,38.24)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(176.93,38.49)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(177.36,38.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(177.78,39.04)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(178.18,39.34)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(178.57,39.65)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(178.95,39.98)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(179.32,40.32)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(179.68,40.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(180.02,41.05)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(180.35,41.43)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(180.66,41.82)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(180.96,42.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(181.24,42.64)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(181.51,43.07)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(181.76,43.5)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(182,43.94)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(182.21,44.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(182.41,44.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(182.6,45.33)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(182.76,45.8)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(182.91,46.28)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(183.04,46.77)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(183.15,47.26)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(183.25,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(183.32,48.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(183.38,48.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(183.42,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(143.43,49.75){\line(0,1){0.5}}
\multiput(143.42,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(143.38,51.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(143.32,51.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(143.25,52.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(143.15,52.74)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(143.04,53.23)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(142.91,53.72)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(142.76,54.2)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(142.6,54.67)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(142.41,55.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(142.21,55.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(142,56.06)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(141.76,56.5)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(141.51,56.93)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(141.24,57.36)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(140.96,57.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(140.66,58.18)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(140.35,58.57)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(140.02,58.95)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(139.68,59.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(139.32,59.68)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(138.95,60.02)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(138.57,60.35)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(138.18,60.66)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(137.78,60.96)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(137.36,61.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(136.93,61.51)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(136.5,61.76)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(136.06,62)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(135.6,62.21)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(135.14,62.41)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(134.67,62.6)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(134.2,62.76)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(133.72,62.91)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(133.23,63.04)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(132.74,63.15)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(132.25,63.25)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(131.75,63.32)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(131.25,63.38)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(130.75,63.42)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(130.25,63.43)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(129.75,63.43){\line(1,0){0.5}}
\multiput(129.25,63.42)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(128.75,63.38)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(128.25,63.32)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(127.75,63.25)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(127.26,63.15)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(126.77,63.04)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(126.28,62.91)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(125.8,62.76)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(125.33,62.6)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(124.86,62.41)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(124.4,62.21)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(123.94,62)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(123.5,61.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(123.07,61.51)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(122.64,61.24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(122.22,60.96)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(121.82,60.66)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(121.43,60.35)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(121.05,60.02)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(120.68,59.68)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(120.32,59.32)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(119.98,58.95)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(119.65,58.57)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(119.34,58.18)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(119.04,57.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(118.76,57.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(118.49,56.93)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(118.24,56.5)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(118,56.06)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.79,55.6)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(117.59,55.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(117.4,54.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(117.24,54.2)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(117.09,53.72)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(116.96,53.23)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(116.85,52.74)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(116.75,52.25)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(116.68,51.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(116.62,51.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(116.58,50.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(116.57,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(116.57,49.75){\line(0,1){0.5}}
\multiput(116.57,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(116.58,49.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(116.62,48.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(116.68,48.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(116.75,47.75)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(116.85,47.26)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(116.96,46.77)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.09,46.28)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(117.24,45.8)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(117.4,45.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.59,44.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.79,44.4)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(118,43.94)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(118.24,43.5)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(118.49,43.07)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(118.76,42.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(119.04,42.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(119.34,41.82)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(119.65,41.43)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(119.98,41.05)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(120.32,40.68)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(120.68,40.32)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(121.05,39.98)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(121.43,39.65)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(121.82,39.34)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(122.22,39.04)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(122.64,38.76)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(123.07,38.49)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(123.5,38.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(123.94,38)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(124.4,37.79)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(124.86,37.59)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(125.33,37.4)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(125.8,37.24)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(126.28,37.09)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(126.77,36.96)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(127.26,36.85)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(127.75,36.75)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(128.25,36.68)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(128.75,36.62)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(129.25,36.58)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(129.75,36.57){\line(1,0){0.5}}
\multiput(130.25,36.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(130.75,36.58)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(131.25,36.62)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(131.75,36.68)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(132.25,36.75)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(132.74,36.85)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.23,36.96)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(133.72,37.09)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(134.2,37.24)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(134.67,37.4)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(135.14,37.59)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(135.6,37.79)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(136.06,38)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(136.5,38.24)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(136.93,38.49)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(137.36,38.76)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(137.78,39.04)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(138.18,39.34)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(138.57,39.65)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(138.95,39.98)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(139.32,40.32)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(139.68,40.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(140.02,41.05)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(140.35,41.43)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(140.66,41.82)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(140.96,42.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(141.24,42.64)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(141.51,43.07)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(141.76,43.5)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(142,43.94)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(142.21,44.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(142.41,44.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(142.6,45.33)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(142.76,45.8)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(142.91,46.28)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(143.04,46.77)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(143.15,47.26)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(143.25,47.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(143.32,48.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(143.38,48.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(143.42,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\put(28,50){\makebox(0,0)[cc]{Full}}

\put(88,50){\makebox(0,0)[cc]{Full}}

\put(128,50){\makebox(0,0)[cc]{1PI}}

\put(168,50){\makebox(0,0)[cc]{Full}}

\put(230,50){\makebox(0,0)[cc]{$+2\pi \, Z\, \delta(k^2+m^2)\theta(k^0)$}}

\put(60,50){\makebox(0,0)[cc]{=}}

\linethickness{0.3mm}
\put(5,50){\line(1,0){12}}
\linethickness{0.3mm}
\put(43,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(70,50){\line(1,0){7}}
\linethickness{0.3mm}
\put(103,50){\line(1,0){14}}
\linethickness{0.3mm}
\put(143,50){\line(1,0){14}}
\linethickness{0.3mm}
\put(183,50){\line(1,0){10}}
\linethickness{1mm}
\put(30,25){\line(0,1){50}}
\linethickness{1mm}
\put(130,25){\line(0,1){50}}
\end{picture}
